Quantum-Inspired Tensor-Network Fractional-Step Method for Incompressible Flow in Curvilinear Coordinates

We introduce an algorithmic framework based on tensor networks for computing fluid flows around immersed objects in curvilinear coordinates. We show that the tensor network simulations can be carried out solely using highly compressed tensor representations of the flow fields and the differential operators and discuss the numerical implementation of the tensor operations required for computing fluid flows in detail. The applicability of our method is demonstrated by applying it to the paradigm example of steady and transient flows around stationary and rotating cylinders. We find excellent quantitative agreement in comparison to finite difference simulations for Strouhal numbers, forces and velocity fields. The properties of our approach are discussed in terms of reduced order models. We estimate the memory saving and potential runtime advantages in comparison to standard finite difference simulations. We find accurate results with errors of less than 0.3% for flow-field compressions by a factor of up to 20 and differential operators compressed by factors of up to 1000 compared to sparse matrix representations. We provide strong numerical evidence that the runtime scaling advantages of the tensor network approach with system size will provide substantial resource savings when simulating larger systems. Finally, we note that, like other tensor network-based fluid flow simulations, our algorithmic framework is directly portable to a quantum computer leading to further scaling advantages.

==> Figures/ComputationalTime/fig_15_tikz_code.tex <==
\vspace*{+0.07cm}
\resizebox{\columnwidth}{!}{ 
    %% TikZ code %%
    \def\width{5cm} % Adjust width to fit in the column
    \def\height{2.5cm} 
    \def\scale{1}

    \begin{tikzpicture}
      % Top image
      \node[draw=none, fill=none] at (0, 0) {
        \includegraphics{Figures/ComputationalTime/fig_15_pyplot.pdf}};

    \end{tikzpicture}
  }

==> Figures/ComputationalTime/fig_17_tikz_code.tex <==
\hspace*{-0.7cm}
\resizebox{0.85\columnwidth}{!}{ % 
    %% TikZ code %%
    \def\width{5cm} % Adjust width to fit in the column
    \def\height{2.5cm} 
    \def\scale{1}

    \begin{tikzpicture}
      % Top image
      \node[draw=none, fill=none] at (0, 0) {
        \includegraphics[width=\columnwidth]{Figures/ComputationalTime/fig_17_pyplot.pdf}};
    
    \end{tikzpicture}
  }

==> Figures/RotatingCylinder/fig_13_tikz_code.tex <==
\resizebox{0.65\columnwidth}{!}{ % Change from \linewidth to \columnwidth for a single column
    %% TikZ code %%
    \def\width{5cm} % Adjust width to fit in the column
    \def\height{2.5cm} 
    \def\scale{1}

    \begin{tikzpicture}
    
      % Top image
      \node[draw=none, fill=none] at (0, 0) {
        \includegraphics[trim={2 3 5 35}, clip, scale=1]{Figures/RotatingCylinder/fig_13_pyplot.pdf}};
    \end{tikzpicture}
  }

\caption{
    Temporal evolution of the TT-predicted ($\chi=40$) lift-force coefficient $C_\text{L}$ for the flow around a rotating cylinder ($U_\Gamma= U_\infty \dot{\theta}$) at Reynolds $Re=100$ on the coarse  grid $\mathcal{G}1$.
    }

==> Figures/RotatingCylinder/fig_14_tikz_code.tex <==
\resizebox{1\columnwidth}{!}{ % Change from \linewidth to \columnwidth for a single column
    %% TikZ code %%
    \def\width{5cm} % Adjust width to fit in the column
    \def\height{2.5cm} 
    \def\scale{1}

    \begin{tikzpicture}
    
      \node[anchor=south west,inner sep=0] (image) at (0,0) 
        {\includegraphics[width=\textwidth]{Figures/RotatingCylinder/fig_14_drawing.pdf}};
      
        \node[scale=2, text=white] at (7.4,13.1) {a};
        \node[scale=2, text=white] at (14.0,13.1) {b};
        \node[scale=2, text=white] at (7.4,9.2) {c};
        \node[scale=2, text=white] at (14.0,9.2) {d};
        \node[scale=2, text=white] at (7.4,5.2) {e};
        \node[scale=2, text=white] at (14.0,5.2) {f};

        % Coordinate system overlay
        \begin{scope}[x={(image.south east)}, y={(image.north west)}]

            % Adjust origin position visually
            \coordinate (O) at (0.00, 1.01);

            % Draw x rightward and z downward
            \draw[-{Stealth}, thick, black] (O) -- ++(0.2, 0) node[anchor=south west, yshift=0pt] {\huge $\tilde{x}/D$};
            \draw[-{Stealth}, thick, black] (O) -- ++(0, -0.2) node[anchor=north east] {\huge $\tilde{z}/D$};

        \end{scope}
        
    \end{tikzpicture}
    
  }
  \caption{
   Velocity magnitude snapshots predicted by the FD method (a,b) and the TT method ($\chi=40$, c,d) on the coarse grid $\mathcal{G}1$ for the flow around a rotating cylinder ($\dot{\theta} = 1$) at $Re=100$. Panels (e) and (f) show the corresponding pointwise errors between both methods. All error values below $10^{-7}$ are rendered as black in the visualization.
   }



==> Figures/SteadyRe20/fig_8_tikz_code.tex <==
\begin{tikzpicture}
        \node[anchor=south west,inner sep=0] (image) at (0,0) 
        {\includegraphics[width=0.9\textwidth]{Figures/SteadyRe20/fig_8_drawing.pdf}};

  \begin{scope}[overlay, x={(image.south east)}, y={(image.north west)}]
    \node[anchor=north west] at (-0.005, 1.01) {a};
    \node[anchor=north west] at (0.51, 1.01) {c};
    \node[anchor=north west] at (-0.005, 0.52) {b};
    \node[anchor=north west] at (0.51, 0.52) {d};
    \coordinate (O) at (-0.02,1.04);
    \draw[-{Stealth}, thick, black] (O) -- ++(0.12,0)
      node[overlay, anchor=south west] {\scriptsize $\tilde x/D$};
    \draw[-{Stealth}, thick, black] (O) -- ++(0,-0.2)
      node[overlay, anchor=north east] {\scriptsize $\tilde z/D$};
  \end{scope}
\end{tikzpicture}

==> Figures/TransientSec/fig_10_tikz_code.tex <==
\hspace*{-0.8cm}\begin{tikzpicture}
        % Include image
        \node[anchor=south west, inner sep=0] (image) at (0,0) {
            \includegraphics[width=0.9\columnwidth]{Figures/TransientSec/fig_10_pyplot.pdf}
        };

        \node[scale=1.5,text=white] at (6.4,12.1) {a};
        \node[scale=1.5,text=white] at (6.4,8.6) {b};
        \node[scale=1.5,text=white] at (6.4,5.2) {c};
        % Coordinate system overlay
        \begin{scope}[x={(image.south east)}, y={(image.north west)}]

            % Adjust origin position visually
            \coordinate (O) at (0.044, 1.01);

            % Draw x rightward and z downward
            \draw[-{Stealth}, thick, black] (O) -- ++(0.2, 0) node[anchor=south west, yshift=0pt] {\small $\tilde{x}/D$};
            \draw[-{Stealth}, thick, black] (O) -- ++(0, -0.1) node[anchor=north east] {\small $\tilde{z}/D$};

        \end{scope}
        
\end{tikzpicture}

==> Figures/TransientSec/fig_11_tikz_code.tex <==
\hspace*{-1cm}
\begin{tikzpicture}
    \node[anchor=north west, inner sep=0] at (0,0) 
        {
   \includegraphics[trim=0 10 24 23, clip, width=\columnwidth]{Figures/TransientSec/fig_11_pyplot.pdf}};

   \node[scale=1.3] at (1.5,-0.8) {\normalsize a};
   \node[scale=1.3] at (1.5,-3.14) {\normalsize b};
   \node[scale=1.3] at (1.5,-5.58) {\normalsize c};
\end{tikzpicture}


==> Figures/TransientSec/fig_12_tikz_code.tex <==
\vspace*{+0.38cm}
\hspace*{-1.4cm}
\resizebox{0.7\columnwidth}{!}{ % Change from \linewidth to \columnwidth for a single column
    %% TikZ code %%
    \def\width{5cm} % Adjust width to fit in the column
    \def\height{2.5cm} 
    \def\scale{1}

    \begin{tikzpicture}
      % Top image
      \node[draw=none, fill=none] at (0, 0) {
        \includegraphics[trim={0 6 7 2}, clip, scale=1]{Figures/TransientSec/fig_12_pyplot.pdf}};

    \end{tikzpicture}
  }

==> Figures/TransientSec/fig_9_tikz_code.tex <==
\begin{tikzpicture}
        
            
        % Include image
        \node[anchor=south west, inner sep=0] (image) at (0,0) {
            \includegraphics[width=0.85\columnwidth]{Figures/TransientSec/fig_9_pyplot.pdf} 
        };

        \node[scale=1.5,text=white] at (1.0,6.4) {a};
        \node[scale=1.5,text=white] at (1.0,3.2) {b};
        % Coordinate system overlay
        \begin{scope}[x={(image.south east)}, y={(image.north west)}]
            
            % Adjust origin position visually
            \coordinate (O) at (0.00, 1.02);

            % Draw x rightward and z downward
            \draw[-{Stealth}, thick, black] (O) -- ++(0.2, 0) node[anchor=south west, yshift=0pt] {\small $\tilde{x}/D$};
            \draw[-{Stealth}, thick, black] (O) -- ++(0, -0.2) node[anchor=north east] {\small $\tilde{z}/D$};
        
        \end{scope}
\end{tikzpicture}

==> Figures/comp_domain.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'comp_domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{454.45893535bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8640599)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{comp_domain.pdf}}%
    \put(0.7401708,0.7357466){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{comp_domain.pdf}}%
    \put(0.09520126,0.84998173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.84819504,0.77272878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi,\,j$\end{tabular}}}}%
    \put(0.09737504,0.02404138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta,\,i$\end{tabular}}}}%
    \put(0.02108479,0.7878273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.02108479,0.06060211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.81790903,0.84998173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{comp_domain.pdf}}%
    \put(0.79209416,0.00247066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta\xi$\end{tabular}}}}%
    \put(0.8589804,0.08007678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{comp_domain.pdf}}%
    \put(-0.00044696,0.85914334){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/flow_problem.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flow_problem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{258.21109772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6422408)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flow_problem.pdf}}%
    \put(0.00031284,0.62142361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_{\infty}$\end{tabular}}}}%
    \put(0.70452276,0.02714454){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial \Omega$\end{tabular}}}}%
    \put(0.63073256,0.13083415){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0.57390693,0.38652192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0.47082754,0.28683934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dcyl$\end{tabular}}}}%
    \put(0.76704532,0.56630877){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$32\dcyl$\end{tabular}}}}%
    \put(0.43303907,0.38780078){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vecc{n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{flow_problem.pdf}}%
    \put(0.18507084,0.07541267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\\\end{tabular}}}}%
    \put(0.13947136,0.03152503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\\\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/flow_problem_sub.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flow_problem_sub.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.35623169bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62529402)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flow_problem_sub.pdf}}%
    \put(0.06595084,0.58062194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_{\infty}$\end{tabular}}}}%
    \put(0.7239234,0.02536234){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial \Omega$\end{tabular}}}}%
    \put(0.65497815,0.12224385){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0.60188361,0.36114354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0.50557226,0.26800597){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dcyl$\end{tabular}}}}%
    \put(0.78234082,0.52912585){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$32\dcyl$\end{tabular}}}}%
    \put(0.47026492,0.36233844){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vecc{n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{flow_problem_sub.pdf}}%
    \put(0.23857791,0.07046126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\\\end{tabular}}}}%
    \put(0.19597243,0.02945521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\\\end{tabular}}}}%
    \put(-0.00130744,0.61429714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/validation_appendix.tex <==
\resizebox{0.65\columnwidth}{!}{ % Change from \linewidth to \columnwidth for a single column
    %% TikZ code %%
    \def\width{5cm} % Adjust width to fit in the column
    \def\height{2.5cm} 
    \def\scale{1}

    \begin{tikzpicture}
    
      % Top image
      \node[draw=none, fill=none] at (0, 0) {
        \includegraphics[trim={8 6 7 2}, clip, scale=1]{Figures/validation_re_scan.pdf}};
      

    \end{tikzpicture}
  }
